Multi-Agent Reinforcement Learning via Distributed MPC as a Function Approximator

This paper presents a novel approach to multi-agent reinforcement learning (RL) for linear systems with convex polytopic constraints. Existing work on RL has demonstrated the use of model predictive control (MPC) as a function approximator for the policy and value functions. The current paper is the first work to extend this idea to the multi-agent setting. We propose the use of a distributed MPC scheme as a function approximator, with a structure allowing for distributed learning and deployment. We then show that Q-learning updates can be performed distributively without introducing nonstationarity, by reconstructing a centralized learning update. The effectiveness of the approach is demonstrated on two numerical examples.

==> media/tikz/dual_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{semilogyaxis}[
font=\small,
height=0.8*\axisdefaultheight,
width=\axisdefaultwidth,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xlabel={\(\displaystyle \tau\)},
xmajorgrids,
xmin=-3.95, xmax=104.95,
xtick style={color=black},
y grid style={darkgray178},
title={$\sum_{i=0}^3 \| \bm{\lambda}_i^\star - \bm{\lambda}_i^{\star, \tau} \| + \| \bm{\mu}_i^\star - \bm{\mu}_i^{\star, \tau}\|$},
%ylabel={$E$},
ymajorgrids,
ymin=1.79495967785803e-13, ymax=1.66688414588261,
ytick style={color=black},
]
\addplot [thick, steelblue52138189, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.429000359361865
2 0.059175278170437
5 0.0130359840105544
10 0.000141966589749687
20 8.17799909442446e-08
30 8.2414368400772e-11
40 7.2052758791538e-13
50 6.97746117107097e-13
70 6.97432942473674e-13
100 6.97940731663806e-13
};
\end{semilogyaxis}

\end{tikzpicture}


==> media/tikz/pol_eval.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{darkolivegreen7012033}{RGB}{70,120,33}
\definecolor{firebrick166640}{RGB}{166,6,40}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{slategray122104166}{RGB}{122,104,166}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\newcommand{\lw}{2}

\begin{axis}[
font=\small,
height=0.9*\axisdefaultheight,
width=0.9*\axisdefaultwidth,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.95,0.6)},
  anchor=east,
  draw=lightgray204,
  fill=whitesmoke238,
  legend columns=2,
  font = \tiny
},
log basis y={10},
tick pos=left,
x grid style={darkgray178},
xlabel={\(\displaystyle t\)},
xmajorgrids,
xmin=-1000, xmax=21000,
xtick style={color=black},
tick label style={/pgf/number format/fixed},
scaled ticks=false,
xtick={-5000,0,5000,10000,15000,20000,25000},
xticklabels={
  \(\displaystyle {\ensuremath{-}5000}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5000}\),
  \(\displaystyle {10000}\),
  \(\displaystyle {15000}\),
  \(\displaystyle {20000}\),
  \(\displaystyle {25000}\)
},
y grid style={darkgray178},
ylabel={\(\displaystyle \sum_{\tau = 0}^{100} L_\tau\)},
ymajorgrids,
ymin=6.33142583834917, ymax=436.614095299082,
ymode=log,
ytick style={color=black},
ytick={0.1,1,10,100,1000,10000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
}
]
\addplot [darkolivegreen7012033, dash pattern=on 3.7pt off 1.6pt, line width=\lw]
table {%
0 360.184646407951
20000 360.184646407951
};
\addlegendentry{NMPC}
\addplot [slategray122104166, dash pattern=on 3.7pt off 1.6pt, line width=\lw]
table {%
0 23.973033151068
20000 23.973033151068
};
\addlegendentry{SMPC + \eqref{eq:inac_mod}}
\addplot [firebrick166640, dash pattern=on 3.7pt off 1.6pt, line width=\lw]
table {%
0 7.67492393674399
20000 7.67492393674399
};
\addlegendentry{SMPC + \eqref{eq:true_mod}}
\addplot [steelblue52138189, dash pattern=on 3.7pt off 1.6pt, mark=*, mark size=1.5, mark options={solid}, line width=1]
table {%
0 312.397390247417
10 146.250353765369
20 90.2305150011611
50 120.12132011415
100 78.3391023459313
200 51.9750600935795
1000 22.1814389941827
5000 11.5417506069651
10000 10.2072615675652
15000 10.0969785698873
20000 10.0856950287377
};
\addlegendentry{pol-$t$}
\end{axis}

\end{tikzpicture}


==> media/tikz/power/CV.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{firebrick166640}{RGB}{166,6,40}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{axis}[
width=0.55\columnwidth,
height=\axisdefaultheight,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=0.5, xmax=3.5,
xtick style={color=black},
xtick={1,2,3},
xticklabels={pol.,stoch.,nomi.},
y grid style={darkgray178},
title={\# cnstr. violations},
ymajorgrids,
ymin=-1.7, ymax=35.7,
ytick style={color=black},
ytick={-10,0,10,20,30,40},
yticklabels={
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\)
}
]
\addplot [black]
table {%
0.85 0
1.15 0
1.15 0
0.85 0
0.85 0
};
\addplot [black]
table {%
1 0
1 0
};
\addplot [black]
table {%
1 0
1 0
};
\addplot [black]
table {%
0.925 0
1.075 0
};
\addplot [black]
table {%
0.925 0
1.075 0
};
\addplot [black]
table {%
1.85 0
2.15 0
2.15 5
1.85 5
1.85 0
};
\addplot [black]
table {%
2 0
2 0
};
\addplot [black]
table {%
2 5
2 12
};
\addplot [black]
table {%
1.925 0
2.075 0
};
\addplot [black]
table {%
1.925 12
2.075 12
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 15
2 16
};
\addplot [black]
table {%
2.85 6
3.15 6
3.15 13.25
2.85 13.25
2.85 6
};
\addplot [black]
table {%
3 6
3 0
};
\addplot [black]
table {%
3 13.25
3 22
};
\addplot [black]
table {%
2.925 0
3.075 0
};
\addplot [black]
table {%
2.925 22
3.075 22
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 34
};
\addplot [firebrick166640]
table {%
0.85 0
1.15 0
};
\addplot [firebrick166640]
table {%
1.85 3
2.15 3
};
\addplot [firebrick166640]
table {%
2.85 10
3.15 10
};
\end{axis}

\end{tikzpicture}


==> media/tikz/power/TD.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{groupplot}[
	group style={group size=1 by 2,
	vertical sep=0.1cm,
	horizontal sep=2cm}
	]
\nextgroupplot[
height=3cm,
width=\columnwidth,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=-14.95, xmax=313.95,
xtick style={color=black},
xticklabels={},
y grid style={darkgray178},
ylabel={\(\displaystyle \overline{\delta}\)},
ymajorgrids,
ymin=0.153687455201927, ymax=7.89002195824996,
ytick style={color=black},
ytick={0,2.5,5,7.5,10},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {2.5}\),
  \(\displaystyle {5.0}\),
  \(\displaystyle {7.5}\),
  \(\displaystyle {10.0}\)
}
]
\addplot [thick, steelblue52138189, mark=*, mark size=0.4, mark options={solid}, only marks]
table {%
0 7.53837038992959
1 4.34188780658676
2 5.27651229502651
3 3.83176166184519
4 3.84328206257449
5 2.68816886517299
6 2.56191511815127
7 1.81625401121872
8 1.87757657250233
9 2.16374048554896
10 1.38684939373705
11 1.77245367974032
12 1.61775350101855
13 1.48902623002081
14 1.32382090182069
15 1.30231452985147
16 1.36776583413649
17 1.27524082575673
18 1.11893358370543
19 1.22281209509629
20 1.0931793764043
21 1.19253348246494
22 1.20526050532681
23 0.990123254659749
24 1.19550299695827
25 1.07827672528155
26 1.14923037884767
27 1.14379886078329
28 0.971977778156023
29 1.03781844245009
30 0.950169855949371
31 0.968753936347829
32 1.09389791840609
33 0.975939639969784
34 1.01791361433877
35 0.840427994581407
36 0.997340539497845
37 0.94913006115
38 1.10946624900176
39 0.992282115252582
40 1.06188820379244
41 0.964861805611773
42 0.896461291331661
43 1.03886571857935
44 0.769535479578119
45 0.991834414566448
46 0.966855058568658
47 0.864416260853283
48 0.772968615345742
49 0.840105643830222
50 0.861699474537977
51 0.91240479428312
52 0.762746917547034
53 0.72882404614369
54 0.745573847759485
55 0.80773636164439
56 0.877159513845776
57 0.83914505368955
58 0.758280600308091
59 0.697171268065052
60 0.82217199263135
61 0.776196382518668
62 0.995142298823397
63 1.01412064341041
64 0.877425107090491
65 0.898778188149135
66 0.814290013158395
67 0.846089121274668
68 0.721288743956277
69 0.848638023628893
70 0.580789074378696
71 0.904740927042496
72 0.650404052890403
73 0.954814100212867
74 0.949059200297672
75 0.771937114860897
76 0.952390945242993
77 0.791633074478224
78 0.773815594258766
79 0.79541948248856
80 0.684311848720507
81 0.744100423474972
82 0.726419082525937
83 1.01005525561565
84 0.828405343365768
85 0.611349778166779
86 0.673929382458779
87 0.697581061810577
88 0.922556374312259
89 0.782096930785606
90 0.846667881109158
91 0.770411889881283
92 0.791591516882932
93 0.713350709237649
94 0.946547434556631
95 0.833076842692473
96 0.769751628717392
97 0.673931051634469
98 0.680676546950022
99 0.70094341430999
100 0.689873245678316
101 0.847279560541953
102 0.673061788492626
103 0.684184099874148
104 0.738337671439738
105 0.971042778968862
106 1.04733735491053
107 0.829279331032531
108 0.746415265725553
109 0.910119907348418
110 0.80000783401813
111 0.706187010433998
112 0.780736282647904
113 0.683973611736831
114 0.743424015875655
115 0.789150668013058
116 0.712661642597798
117 0.74590672738652
118 0.837614162032976
119 0.648053743894406
120 0.736800921504248
121 0.775594582714923
122 0.672404350044442
123 0.695654550565507
124 0.896537784282708
125 0.678791805243225
126 0.698742105300101
127 0.620180171455387
128 0.70029586095367
129 0.754803517421207
130 0.806338299366582
131 0.727198314288843
132 0.691899086383884
133 0.638387960274321
134 0.782452746506026
135 0.784070486324709
136 0.77050928050977
137 0.796684279208856
138 0.742702881190929
139 0.587455760208699
140 0.938580670185389
141 0.727204273720967
142 0.791199589764091
143 0.859975118766172
144 0.721048274662716
145 0.80432950009569
146 0.786833137531555
147 0.972067846763992
148 0.711748109364629
149 0.683418791170044
150 0.592086340054061
151 0.792157532721812
152 0.725300814202599
153 0.795496750323937
154 0.775933358034606
155 0.847936864123168
156 0.591972786364595
157 0.774788449558496
158 0.762678337463075
159 0.810683492672713
160 0.857547577628817
161 0.641634339586707
162 0.700192722963477
163 0.952562016531387
164 0.79082218454664
165 0.733418537982025
166 0.970513074941455
167 0.835682190156339
168 0.955756866855145
169 0.749388965450521
170 0.906874046154209
171 0.845238015471309
172 0.663027184176785
173 0.841623094277753
174 0.69157345477225
175 0.744715811765263
176 0.640807595749215
177 0.572227669469699
178 0.822566052734215
179 0.775635388424549
180 0.743744197758805
181 0.682392989172198
182 0.765515891841994
183 0.969606785393886
184 0.67303943175289
185 0.651653524477191
186 0.844096905145553
187 0.918589501393781
188 0.746109253888159
189 0.889679833185797
190 0.835455243059686
191 0.609801658827654
192 0.678323308215063
193 0.724385077683416
194 0.901992599027851
195 0.694412065233621
196 0.809677660568763
197 0.683371070148189
198 0.838140477696746
199 0.725194280836524
200 0.812487306495709
201 0.728204281215865
202 0.979049340598939
203 0.819841947853985
204 0.984655149905031
205 0.61979340200452
206 0.668722278811889
207 0.791849618128919
208 0.993658749171156
209 0.860268175119772
210 0.611900415012714
211 0.640357593301921
212 0.809658311087138
213 0.652325294124094
214 0.505339023522292
215 0.855592494450992
216 0.783157963605494
217 0.91852245667352
218 0.705749002656996
219 0.630142856070037
220 0.699388232570026
221 0.625015995960303
222 0.644316287548161
223 0.62357994821181
224 0.812640984830821
225 0.895690528916312
226 0.759075276157112
227 0.880850108250355
228 0.935673791861399
229 0.786259861835831
230 0.778177659972331
231 0.779469043385054
232 0.736495904154328
233 0.720898716132715
234 0.996588436875572
235 0.8207810361793
236 0.780292340808597
237 0.568625030058863
238 0.795875050994082
239 0.879561289707103
240 0.785823210221482
241 0.788879552060917
242 0.917990404832911
243 0.796304790005862
244 0.762557594027319
245 0.757415092830882
246 0.823076320122201
247 0.692300196701016
248 0.739553319494978
249 0.834180789986176
250 0.842330070158378
251 0.915333864722482
252 0.809788949099869
253 0.791381320578302
254 0.874890793398546
255 0.98559744795823
256 0.662171561516314
257 0.665247032889558
258 0.698095791643411
259 0.763057011324093
260 0.694619960296035
261 0.678868304877006
262 0.675122292770643
263 0.761376686378919
264 0.644283794416589
265 0.808881632357567
266 0.699704982935795
267 1.04892607583262
268 0.665419768399508
269 0.690759605018668
270 0.689643184431592
271 0.687930311279215
272 0.661944106725773
273 0.814195698876923
274 0.684428077563945
275 0.860354469936766
276 0.911026884772383
277 0.558270300097699
278 0.765099377858087
279 0.866793074462455
280 0.721427439737441
281 0.71577673151058
282 0.821562345928185
283 0.805656561214326
284 0.649538964847366
285 0.788135002411315
286 0.765469208037924
287 0.594528771117338
288 0.567610735157113
289 0.581047597188769
290 0.827451300278583
291 0.821248018182101
292 0.830017612246444
293 0.77692817868879
294 0.872602086779341
295 0.659772752523641
296 0.797570864885671
297 0.778411589402164
298 0.744820265427704
299 0.847528544750645
};

\nextgroupplot[
height=3cm,
width=\columnwidth,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xlabel={episode},
xmajorgrids,
xmin=-14.95, xmax=313.95,
xtick style={color=black},
xtick={-50,0,50,100,150,200,250,300,350},
xticklabels={
  \(\displaystyle {\ensuremath{-}50}\),
  \(\displaystyle {0}\),
  \(\displaystyle {50}\),
  \(\displaystyle {100}\),
  \(\displaystyle {150}\),
  \(\displaystyle {200}\),
  \(\displaystyle {250}\),
  \(\displaystyle {300}\),
  \(\displaystyle {350}\)
},
y grid style={darkgray178},
ylabel={\( \sum_{t=0}^{100} L_t\)},
ymajorgrids,
ymin=194.580715411963, ymax=992.386866334435,
ytick style={color=black},
ytick={0,250,500,750,1000},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {250}\),
  \(\displaystyle {500}\),
  \(\displaystyle {750}\),
  \(\displaystyle {1000}\)
}
]
\addplot [thick, steelblue52138189, mark=*, mark size=0.4, mark options={solid}, only marks]
table {%
0 956.122950383413
1 586.958043037226
2 712.221679116017
3 567.879641469432
4 590.817403342016
5 471.81704092653
6 447.903126569431
7 370.703647966579
8 390.732514255335
9 426.05565440011
10 321.003132655154
11 407.310220588481
12 354.885433437051
13 329.422923716184
14 343.352613231382
15 324.40884970886
16 293.539110854704
17 295.70139840411
18 280.379566975644
19 320.156875211634
20 305.250362671253
21 281.01183171687
22 284.682687825869
23 299.267048188085
24 312.302470288143
25 284.499076181813
26 293.361121978162
27 281.210913404078
28 313.626527401866
29 318.543043864572
30 279.337454268169
31 269.889260764685
32 326.771113215677
33 306.972412246472
34 285.91203605819
35 301.237562768936
36 311.288434586944
37 300.069803030202
38 261.439933642108
39 290.801343201003
40 309.094547700429
41 264.009355596816
42 286.01593947187
43 282.180696784008
44 299.425431232743
45 284.530013117928
46 280.556166475085
47 272.673644059309
48 304.591486815282
49 246.464315768562
50 277.600922737896
51 264.051668854336
52 276.304081754817
53 267.529097571543
54 287.365631261355
55 271.833289881404
56 278.028235222274
57 270.758054503258
58 278.625665479542
59 316.048311877323
60 261.904172410447
61 268.732672316893
62 277.503083862482
63 264.952901223254
64 279.03887066458
65 267.891504515144
66 275.124165257077
67 284.846093627066
68 302.096201126328
69 271.869960674
70 329.912342990402
71 266.414885486288
72 277.992430887993
73 270.978570784341
74 268.791129700296
75 297.283010762256
76 270.529625189296
77 271.178449802783
78 261.904209391639
79 293.918518002302
80 305.26414429377
81 279.046608015244
82 286.632831247982
83 230.844631362985
84 271.217795720406
85 275.98084571787
86 265.417706929178
87 268.440146001779
88 257.389867616142
89 264.933036581006
90 244.558085373897
91 302.452248860108
92 234.954679938277
93 273.73724033534
94 246.455822152756
95 316.364128512957
96 281.878064897663
97 296.726405483674
98 281.479161639188
99 285.954285562385
100 286.112971330485
101 254.649024902274
102 269.755712797927
103 270.654141693086
104 297.36590717921
105 244.527499016595
106 276.739720167065
107 275.556059253925
108 266.791263408169
109 243.095023756967
110 266.787613124617
111 283.174162143296
112 324.389525757482
113 291.070268108206
114 259.203005315065
115 286.841730429688
116 265.656772916468
117 292.902088725796
118 280.335152161681
119 277.573451157284
120 271.499241109159
121 259.641177252034
122 290.556348791909
123 282.908870913001
124 285.712579590628
125 262.766298070819
126 262.849612990832
127 299.497508887111
128 282.83606736844
129 278.900661023353
130 301.498573421291
131 281.248922993354
132 269.125749412161
133 294.264436964889
134 280.359056859917
135 259.431966983602
136 294.252854869075
137 253.227476650484
138 256.933988902116
139 302.374762851746
140 277.249461553475
141 300.878936949567
142 259.297179124478
143 289.475618888053
144 307.197388009767
145 283.793666369989
146 284.045234120824
147 249.425921854262
148 300.785107991638
149 288.89887529104
150 319.557558920177
151 286.443332953904
152 266.863892047809
153 254.985315862971
154 276.827737160442
155 263.333445899791
156 290.433989719785
157 282.317727705262
158 281.716428024751
159 265.356685007392
160 269.379300359627
161 327.599631633704
162 255.629018843958
163 253.458401419748
164 253.015402591318
165 265.248946054198
166 278.126847029251
167 316.969766187209
168 256.48910918367
169 258.27079351323
170 258.067301352932
171 263.436592328584
172 300.726564927233
173 278.790606359019
174 310.035897019626
175 326.257022439817
176 270.336130375072
177 297.924885436486
178 264.693118712409
179 257.272234714224
180 238.839891039001
181 270.663746874774
182 284.674277386556
183 239.802196122445
184 284.124341179418
185 282.813133451963
186 292.46606344636
187 265.146165359564
188 285.586108061627
189 261.359520983944
190 267.294160533899
191 270.61240710593
192 298.530025614918
193 265.911559072446
194 269.826942251463
195 303.400113791579
196 257.347885998648
197 277.603798855295
198 275.845630852463
199 271.212439764845
200 272.201631575135
201 286.782276031667
202 285.374642639418
203 259.244463805158
204 248.98501409381
205 328.496445347206
206 301.605998662305
207 274.359225495532
208 237.274199119018
209 279.958580968686
210 309.029496562198
211 259.002858168445
212 241.853882645264
213 288.511249581727
214 286.946551236333
215 281.292999423098
216 294.635086615
217 256.962608821356
218 263.540964948056
219 293.816682767625
220 275.505143448917
221 277.670819373677
222 272.431645150384
223 300.530933008222
224 287.620653872902
225 274.844367980638
226 274.666081482812
227 250.569324788953
228 284.967756400248
229 279.214502864459
230 248.440672049208
231 266.597963448273
232 272.606762267473
233 261.26151757285
234 254.096580356873
235 278.294802938909
236 288.933662602523
237 298.997300684554
238 309.214129998572
239 292.125178215254
240 267.325655469133
241 271.9441988541
242 285.453956377222
243 270.22286740104
244 264.573159939971
245 273.219227511292
246 276.104031449965
247 309.908656146942
248 287.663159071137
249 274.211540594257
250 284.859177068964
251 243.586204736196
252 282.923113898682
253 283.363428053332
254 269.157973373898
255 252.507184077885
256 284.663143467172
257 295.04736540995
258 265.164978856881
259 261.717159070551
260 287.100110293228
261 284.521779008778
262 275.998707022519
263 257.838331696127
264 276.784991745123
265 237.349526990634
266 296.58437812592
267 247.782190745045
268 281.955428240682
269 270.671601171129
270 292.836082888953
271 273.496620113417
272 272.739720436606
273 297.233562477402
274 308.324332008789
275 295.645201816841
276 292.56327314012
277 297.718715347748
278 271.367105259071
279 294.652132069934
280 261.672619060323
281 282.668438032357
282 277.668587924671
283 235.796017928945
284 285.835557481875
285 237.666366888094
286 259.642829536861
287 307.791712060297
288 309.61473449005
289 297.25865156427
290 291.17652120165
291 277.407491998389
292 263.599609144789
293 250.080497992182
294 285.52196405491
295 300.488899040811
296 269.477518042589
297 298.461796815301
298 329.091841187507
299 312.492434872843
};
\end{groupplot}

\end{tikzpicture}


==> media/tikz/power/perf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{firebrick166640}{RGB}{166,6,40}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{axis}[
width=0.55\columnwidth,
height=\axisdefaultheight,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={pol.,stoch., nomi.},
y grid style={darkgray178},
title={\(\sum_{t=0}^{100} L_t\)},
ymajorgrids,
ymin=217.549131985686, ymax=483.783748322577,
ytick style={color=black},
ytick={200,300,400,500},
yticklabels={
  \(\displaystyle {200}\),
  \(\displaystyle {300}\),
  \(\displaystyle {400}\),
  \(\displaystyle {500}\)
}
]
\addplot [black]
table {%
-0.15 262.008685000063
0.15 262.008685000063
0.15 286.15181990184
-0.15 286.15181990184
-0.15 262.008685000063
};
\addplot [black]
table {%
0 262.008685000063
0 229.650705455545
};
\addplot [black]
table {%
0 286.15181990184
0 315.362925575074
};
\addplot [black]
table {%
-0.075 229.650705455545
0.075 229.650705455545
};
\addplot [black]
table {%
-0.075 315.362925575074
0.075 315.362925575074
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 323.402506679597
};
\addplot [black]
table {%
0.85 297.837930472522
1.15 297.837930472522
1.15 331.403013860209
0.85 331.403013860209
0.85 297.837930472522
};
\addplot [black]
table {%
1 297.837930472522
1 272.350874046006
};
\addplot [black]
table {%
1 331.403013860209
1 374.637125571572
};
\addplot [black]
table {%
0.925 272.350874046006
1.075 272.350874046006
};
\addplot [black]
table {%
0.925 374.637125571572
1.075 374.637125571572
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 408.67198246025
};
\addplot [black]
table {%
1.85 324.955989856157
2.15 324.955989856157
2.15 368.295975783019
1.85 368.295975783019
1.85 324.955989856157
};
\addplot [black]
table {%
2 324.955989856157
2 264.715649461118
};
\addplot [black]
table {%
2 368.295975783019
2 420.464339377745
};
\addplot [black]
table {%
1.925 264.715649461118
2.075 264.715649461118
};
\addplot [black]
table {%
1.925 420.464339377745
2.075 420.464339377745
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 448.77028481635
2 471.682174852718
};
\addplot [firebrick166640]
table {%
-0.15 271.97041702211
0.15 271.97041702211
};
\addplot [firebrick166640]
table {%
0.85 317.552627780442
1.15 317.552627780442
};
\addplot [firebrick166640]
table {%
1.85 346.699509876666
2.15 346.699509876666
};
\end{axis}

\end{tikzpicture}


==> media/tikz/power/states.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\newcommand{\myLineWidth}{0.6pt}
\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{groupplot}[group style={group size=1 by 2,
		vertical sep=0.1cm,
		horizontal sep=2cm}]
\nextgroupplot[
height=3cm,
width=\columnwidth,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=-5, xmax=105,
xtick style={color=black},
xticklabels={},
y grid style={darkgray178},
ylabel={\(\displaystyle \Delta \phi_4\)},
ymajorgrids,
ymin=-0.142698480304721, ymax=0.111557070490701,
ytick style={color=black},
ytick={-0.2,-0.1,0,0.1,0.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {\ensuremath{-}0.1}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.2}\)
}
]
\addplot [line width=\myLineWidth, steelblue52138189, dash pattern=on 2.96pt off 1.28pt]
table {%
0 0
1 0.00118994970565112
2 0.00387666334802323
3 0.00462402936050023
4 0.00229646895994305
5 0.00195891135048056
6 0.00286354960398006
7 0.00503698835395039
8 0.00867188849166923
9 0.0106584052535558
10 0.00913811264010606
11 0.00364905526019491
12 0.000318686815120027
13 -0.000526663040183859
14 0.00133938700619783
15 0.00365258710879074
16 0.0033624151742285
17 0.00259721434190682
18 0.00345975955280723
19 0.0068163817353478
20 0.00722681142032191
21 0.00459929992913338
22 -0.000550326620214912
23 -0.00883685714497186
24 -0.0120242049066554
25 -0.00940053820514801
26 -0.00505710730735751
27 -0.00339648511967142
28 -0.00228418932661087
29 -0.000512663916892653
30 0.00164434428034399
31 0.00615425662852592
32 0.00673259245217565
33 0.000866009793017023
34 -0.00333770273221408
35 -0.00429454892662487
36 -0.00291911043691343
37 -0.000759549988161371
38 -0.00327699519552906
39 -0.00748159573640606
40 -0.0185126683716341
41 -0.0384277156208183
42 -0.0549672407476383
43 -0.0645975040363115
44 -0.0713211322889215
45 -0.0746379394991882
46 -0.0739560356525672
47 -0.0745967277017391
48 -0.076612840840856
49 -0.0806944145588699
50 -0.0901296746441414
51 -0.0993110648040327
52 -0.10496207319614
53 -0.11073252628443
54 -0.116058304251205
55 -0.115005713122206
56 -0.113219577525479
57 -0.116952505908353
58 -0.121206450106399
59 -0.123064418209706
60 -0.125098800449218
61 -0.124757586514324
62 -0.12120216784333
63 -0.12109091417718
64 -0.124473700497704
65 -0.126108768937212
66 -0.125837662964719
67 -0.124600099393344
68 -0.121755039229669
69 -0.120250365364358
70 -0.12248409595566
71 -0.123479141491846
72 -0.123284666287742
73 -0.125370860082033
74 -0.124063301194667
75 -0.117879185457312
76 -0.113766703428443
77 -0.1121445095158
78 -0.113568572924954
79 -0.117119733547456
80 -0.120342856126836
81 -0.11997777489671
82 -0.116600332956632
83 -0.116149699579899
84 -0.113843345626604
85 -0.110086683062002
86 -0.111953682789514
87 -0.117370875756044
88 -0.122735023441062
89 -0.125370894151553
90 -0.127763348275159
91 -0.130748348148112
92 -0.13114140981402
93 -0.127500419016772
94 -0.121856413851783
95 -0.116766472453309
96 -0.111415081964916
97 -0.108283107098701
98 -0.110307246552752
99 -0.116233213922593
100 -0.120841901511863
};
\addplot [line width=\myLineWidth, steelblue52138189]
table {%
0 0
1 0.00273313087288568
2 0.00892166935047329
3 0.0127529715869757
4 0.0142769562909009
5 0.0152651196944143
6 0.0146001142839588
7 0.0121886053670569
8 0.0123734494954718
9 0.0140155602440346
10 0.0121090041437583
11 0.0109341302408742
12 0.0121863412625524
13 0.0116963773738887
14 0.0074064468372034
15 -0.000157037671054285
16 -0.00336456025397384
17 -0.00378402304847437
18 -0.00510218826455268
19 -0.0065383788890313
20 -0.00757454858653163
21 -0.00386339991800081
22 0.000192216375592771
23 0.00186362799409377
24 0.00550743367673496
25 0.0059718041445254
26 0.00279386420926315
27 -0.000902620501328318
28 -0.00339168170887144
29 -0.00384245348521996
30 -0.00320039690547385
31 0.00039655386697559
32 0.00225508013909378
33 0.000295230077384929
34 -0.00283267184700531
35 -0.00708628656981649
36 -0.0119544755845319
37 -0.0106262635294544
38 -0.00624661617947122
39 -0.00250528493620516
40 -0.00693918718156657
41 -0.0256806189582853
42 -0.0435578196298296
43 -0.0531427845232424
44 -0.0594412504318676
45 -0.0654252405742364
46 -0.0684546264469598
47 -0.0702800835395731
48 -0.0704560675460473
49 -0.0692324818024186
50 -0.071862604884241
51 -0.0734858637231316
52 -0.0731923818875749
53 -0.0707990727360905
54 -0.06863545452199
55 -0.0669078231346804
56 -0.0612156351942415
57 -0.0557328127575567
58 -0.0520557108153579
59 -0.051988838972531
60 -0.0583516930724861
61 -0.0674605205808956
62 -0.0750593275328788
63 -0.0789017073954626
64 -0.0764228587534125
65 -0.0678831687930999
66 -0.0577934102930361
67 -0.049973421894894
68 -0.0461879034276963
69 -0.0487256992532301
70 -0.0546039066527027
71 -0.0610414282161654
72 -0.0650302083766537
73 -0.0642118126356181
74 -0.0615796301211531
75 -0.0621188651380684
76 -0.0675789790623455
77 -0.0701731772769787
78 -0.0710682852039639
79 -0.0724244401581343
80 -0.0718961435550129
81 -0.0728999464364516
82 -0.0722004316101647
83 -0.0678238625289103
84 -0.0633727313895901
85 -0.0618592312780151
86 -0.0633840110973892
87 -0.0639919248078209
88 -0.063279115889457
89 -0.0641942333326853
90 -0.0638270598606263
91 -0.0635587687757116
92 -0.0663891044346391
93 -0.0662690016715229
94 -0.0649309637579419
95 -0.0653126608084062
96 -0.0644619852510706
97 -0.0651685454335248
98 -0.0674504993756895
99 -0.0690315753935755
100 -0.0714957464709967
};
\addplot [red]
table {%
-5 0.0999999999999999
105 0.0999999999999999
};
\addplot [red]
table {%
-5 -0.1
105 -0.1
};

\nextgroupplot[
height=3cm,
width=\columnwidth,
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xlabel={\(\displaystyle k\)},
xmajorgrids,
xmin=-5, xmax=105,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
xticklabels={
  \(\displaystyle {\ensuremath{-}20}\),
  \(\displaystyle {0}\),
  \(\displaystyle {20}\),
  \(\displaystyle {40}\),
  \(\displaystyle {60}\),
  \(\displaystyle {80}\),
  \(\displaystyle {100}\),
  \(\displaystyle {120}\)
},
y grid style={darkgray178},
ylabel={\(\displaystyle \Delta P_{tie,3,4}\)},
ymajorgrids,
ymin=-0.0574859709874274, ymax=0.247584113079473,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\)
}
]
\addplot [line width=\myLineWidth, steelblue52138189, dash pattern=on 2.96pt off 1.28pt]
table {%
0 0
1 0.00311722625008865
2 0.0067100079341294
3 0.00856499857275087
4 0.0151987454387515
5 0.0190089708655809
6 0.016522722615269
7 0.0109949481849464
8 0.00525853311521288
9 -0.00291381901081847
10 -0.00344639657633795
11 0.00900592579337205
12 0.00814273783839784
13 0.00412987569963773
14 0.00172448787892465
15 -0.00409730297792636
16 -0.00627461281162685
17 -0.00706163922146451
18 -0.0124855083602923
19 -0.0189455249960651
20 -0.0231786678801124
21 -0.0314249485524868
22 -0.0278975293214274
23 0.000449086246137761
24 0.021174339337517
25 0.026528597731205
26 0.0180964406787827
27 0.0126484776691329
28 0.0157692921679297
29 0.0184912391307905
30 0.0125504678674872
31 0.000701577425711572
32 -0.000263731733472595
33 0.00771436990744804
34 0.00833652496462136
35 0.000367904788158286
36 -0.0014174767826708
37 0.00597513046571088
38 0.0233273398337528
39 0.0390433726109469
40 0.0665660003265401
41 0.11547575583338
42 0.155333173521214
43 0.16230977097491
44 0.150518775264085
45 0.137721132676798
46 0.123021802222339
47 0.11720964438576
48 0.123044130501693
49 0.126752142375684
50 0.135177029130425
51 0.14229441038637
52 0.144768303269211
53 0.155558468140659
54 0.172548014039748
55 0.17210351558019
56 0.169135303065121
57 0.178688822799353
58 0.185109014460961
59 0.186903203712734
60 0.192353957320226
61 0.194781136551116
62 0.195585280338818
63 0.208683525456065
64 0.219723035384228
65 0.218276270879327
66 0.209259407125772
67 0.19685542680691
68 0.188652746240098
69 0.184169247203
70 0.189316827386496
71 0.194822092111863
72 0.195729824000823
73 0.20089845420871
74 0.200529490072043
75 0.185421074492877
76 0.171506559918509
77 0.17016878407229
78 0.173880044797464
79 0.182181077537622
80 0.195386438427624
81 0.201239752919303
82 0.199884451853353
83 0.202393521839666
84 0.189984632541958
85 0.164884682617981
86 0.153284470296401
87 0.156382456117966
88 0.166094023864281
89 0.17651715592217
90 0.188562294329494
91 0.197011257114587
92 0.1947516230788
93 0.189312703575392
94 0.192014121135264
95 0.192573243404983
96 0.17773764440733
97 0.161899478239233
98 0.16439542628075
99 0.1775298519315
100 0.184359373816918
};
\addplot [line width=\myLineWidth, steelblue52138189]
table {%
0 0
1 -0.0041223578228082
2 -0.0121543461081293
3 -0.019357828349759
4 -0.0246163720822591
5 -0.0272294017859385
6 -0.027445772893914
7 -0.0239130707643424
8 -0.0210544602905982
9 -0.016679478247499
10 -0.00531008536421534
11 0.00125331371971098
12 -0.00378566605780792
13 -0.00594312041327241
14 -0.000232742444602288
15 0.0129385250829823
16 0.0178860486923596
17 0.0171155644327215
18 0.0156972143173949
19 0.0130385093084375
20 0.00249315652030879
21 -0.0254559578727135
22 -0.0436191489843865
23 -0.0362223539688367
24 -0.029120315532413
25 -0.0245272933864412
26 -0.00909586625904535
27 0.00523083729661168
28 0.0103368177083682
29 0.0108984940633217
30 0.0112185567056885
31 0.00207056403869241
32 -0.00589537322307418
33 -0.00428886857686226
34 -0.00101079950635445
35 0.00750421047189259
36 0.0209131877740991
37 0.0209228715057469
38 0.0154351297950942
39 0.0109062030365713
40 0.0286133778065545
41 0.0823999469888969
42 0.127311704317401
43 0.141352208821131
44 0.149089540576509
45 0.165643671739524
46 0.179662656597442
47 0.195537549295895
48 0.208795027850088
49 0.21007041013939
50 0.215781419938398
51 0.218896987275202
52 0.216934402868192
53 0.213309961536439
54 0.211628299679993
55 0.209464211926706
56 0.198581348893156
57 0.179175006278946
58 0.158319410335895
59 0.147416983440571
60 0.153930160421297
61 0.17776311462549
62 0.204521463483394
63 0.226562401120439
64 0.233717291076432
65 0.22066182923778
66 0.195721412494446
67 0.166179667363038
68 0.149975006440611
69 0.153962212728986
70 0.166126529554367
71 0.180746243535082
72 0.191552237164178
73 0.195701534905905
74 0.193441433753008
75 0.185018997696365
76 0.179466961283871
77 0.179728694364447
78 0.188250109938737
79 0.202398352378746
80 0.218775330682324
81 0.228328643138551
82 0.218514904836013
83 0.202567329085962
84 0.186658901720017
85 0.177431229941511
86 0.183226476956554
87 0.190942140015014
88 0.198143605308482
89 0.207450841739998
90 0.199950563362883
91 0.186881600167708
92 0.186911523931763
93 0.18352510434735
94 0.177551346934322
95 0.182898709430907
96 0.19445845683641
97 0.20428295397589
98 0.203889584150352
99 0.195241087734605
100 0.193555526225293
};
\end{groupplot}

\end{tikzpicture}

